Automotive Battery Pack Standards and Design Characteristics: A Review

The latest advancements and near-future trends in automotive battery packs, underlying regulatory compliance, and performance requirements are presented in this paper. In response to these specifications, high-level solutions that converge towards a standard architecture for passenger cars are provided. Transition to high-voltage enables ultra-fast charging above 350 kW, which reduces the charging times to less than 20 minutes. Also, advances in energy density and battery capacities make advancements in enhancing the electric vehicle's range beyond 1000 km per charge. Key factors such as electrical performance, safety, mechanical integrity, reliability, endurance, environmental conditions, and diagnostics are examined. This study explores the next generation of cost-effective and high-performance battery systems and discovers near-future battery technologies, including sodium-ion chemistry and rare-earth-free alternatives, as well as battery applications in aviation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

